Automated Self-Supervised Learning for Recommendation

Graph neural networks (GNNs) have emerged as the state-of-the-art paradigm for collaborative filtering (CF). To improve the representation quality over limited labeled data, contrastive learning has attracted attention in recommendation and benefited graph-based CF model recently. However, the success of most contrastive methods heavily relies on manually generating effective contrastive views for heuristic-based data augmentation. This does not generalize across different datasets and downstream recommendation tasks, which is difficult to be adaptive for data augmentation and robust to noise perturbation. To fill this crucial gap, this work proposes a unified Automated Collaborative Filtering (AutoCF) to automatically perform data augmentation for recommendation. Specifically, we focus on the generative self-supervised learning framework with a learnable augmentation paradigm that benefits the automated distillation of important self-supervised signals. To enhance the representation discrimination ability, our masked graph autoencoder is designed to aggregate global information during the augmentation via reconstructing the masked subgraph structures. Experiments and ablation studies are performed on several public datasets for recommending products, venues, and locations. Results demonstrate the superiority of AutoCF against various baseline methods. We release the model implementation at https://github.com/HKUDS/AutoCF.

==> figs/hyper1.tex <==















\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Number of Centric Nodes $S$},
    ylabel= {Recall Change (\%)},
    xmin=0,xmax=2150,
    ymin=-21,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {seedNum.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {seedNum.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Number of Centric Nodes $S$},
    ylabel={NDCG Change (\%)},
    xmin=0,xmax=2150,
    ymin=-21,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {seedNum.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {seedNum.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}





==> figs/hyper2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Masking Subgraph Scale $k$},
    ylabel={Recall Change (\%)},
    xmin=0.9,xmax=3.1,
    ymin=-25,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {maskDepth.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {maskDepth.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Masking Subgraph Scale $k$},
    ylabel={NDCG Change (\%)},
    xmin=0.9,xmax=3.1,
    ymin=-25,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {maskDepth.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {maskDepth.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


==> figs/hyper3.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Self-Contrastive Weight $\lambda_1$},
    ylabel={Recall Change (\%)},
    xmin=0.4,xmax=4.1,
    ymin=-13,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {sslReg.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {sslReg.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Self-Contrastive Weight $\lambda_1$},
    ylabel={NDCG Change (\%)},
    xmin=0.4,xmax=4.1,
    ymin=-14,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {sslReg.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {sslReg.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}

==> figs/hyper4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={\# Graph Neural Iterations $L$},
    ylabel={Recall Change (\%)},
    xmin=0.9,xmax=4.1,
    ymin=-50,ymax=3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {gnnlayer.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {gnnlayer.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={\# Graph Neural Iterations $L$},
    ylabel={NDCG Change (\%)},
    xmin=0.9,xmax=4.1,
    ymin=-50,ymax=3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {gnnlayer.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {gnnlayer.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


==> figs/hyper5.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Number of Latent Factors $d$},
    ylabel={Recall Change (\%)},
    xmin=6,xmax=66,
    ymin=-44,ymax=3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {latFactor.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {latFactor.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=3.7in,
    height=2.2in,
    xlabel={Number of Latent Factors $d$},
    ylabel={NDCfG Change (\%)},
    xmin=6,xmax=66,
    ymin=-41,ymax=3,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {latFactor.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {latFactor.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}

==> figs/hyper_ndcg.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Number of Centric Nodes $S$},
    ylabel={NDCG Change (\%)},
    xmin=0,xmax=2150,
    ymin=-21,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {seedNum.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {seedNum.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Masking Subgraph Scale $k$},
    ylabel={NDCG Change (\%)},
    xmin=0.9,xmax=3.1,
    ymin=-25,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {maskDepth.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {maskDepth.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}




\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Contrastive Reg. Weight $\lambda_1$},
    ylabel={NDCG Change (\%)},
    xmin=0.4,xmax=4.1,
    ymin=-14,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {sslReg.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_ndcg] {sslReg.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}

==> figs/hyper_recall.tex <==











\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Number of Centric Nodes $S$},
    ylabel= {Recall Change (\%)},
    xmin=0,xmax=2150,
    ymin=-21,ymax=2,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {seedNum.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {seedNum.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Masking Subgraph Scale $k$},
    ylabel={Recall Change (\%)},
    xmin=0.9,xmax=3.1,
    ymin=-25,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {maskDepth.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {maskDepth.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    width=3.2in,
    height=2.2in,
    xlabel={Contrastive Reg. Weight $\lambda_1$},
    ylabel={Recall Change (\%)},
    xmin=0.4,xmax=4.1,
    ymin=-13,ymax=1,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {sslReg.txt};
\addplot[color={rgb:red,233;green,30;blue,99}, mark=square, mark options={solid}]
table[x=para, y=gowalla_hr] {sslReg.txt};
\legend{\large Yelp, \large Gowalla};
\end{axis}
\end{tikzpicture}
